Computing a Sparse Projection into a Box

We describe a procedure to compute a projection of $w \in \mathbb{R}^n$ into the intersection of the so-called \emph{zero-norm} ball $k \mathbb{B}_0$ of radius $k$, i.e., the set of $k$-sparse vectors, with a box centered at a point of $k \mathbb{B}_0$. The need for such projection arises in the context of certain trust-region methods for nonsmooth regularized optimization. Although the set into which we wish to project is nonconvex, we show that a solution may be found in $O(n \log(n))$ operations. We describe our Julia implementation and illustrate our procedure in the context of two trust-region methods for nonsmooth regularized optimization.

==> figs/bpdn-decreases.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none},
  ylabel = {},
  ymode = {log},
  xlabel = {$k$th $\nabla f$ call},
  title = {objective decrease},
  % scaled y ticks = false,
  % height = {50mm},
  % width = {50mm},
  % xticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  % yticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  tick label style={font=\tiny},
  title style={font=\scriptsize},
  label style={font=\tiny},
  legend style={font=\tiny},
  scaled x ticks = false,
  scaled y ticks = false,
  % y tick label style={
  %   /pgf/number format/.cd,
  %     fixed,
  %     fixed zerofill,
  %     precision=2,
  %   /tikz/.cd},
  height = {50mm},
  % width = {50mm},
  xticklabel style = {font=\tiny},
  yticklabel style = {font=\tiny},
]

\addplot+ coordinates {
  (1.0, 1.9453781663584642)
  (2.0, 0.7381729724274698)
  (3.0, 0.1010907103280804)
  (4.0, 0.030271606939993843)
  (5.0, 0.010165198098062057)
  (6.0, 0.009459942522442302)
  (7.0, 0.009440258651731948)
  (8.0, 0.009440049654543833)
  (9.0, 0.009439957100199452)
  (10.0, 0.00943995602828722)
  (11.0, 0.009439956021284045)
};
\addlegendentry{{}{TR-LSR1-B0}}

\addplot+ coordinates {
  (1.0, 1.9453781663584642)
  (2.0, 0.7381729724274698)
  (3.0, 0.21367967056228893)
  (4.0, 0.19778071644210207)
  (5.0, 0.08553437259563303)
  (6.0, 0.016066453177789233)
  (7.0, 0.010835495749980202)
  (8.0, 0.009800010488336522)
  (9.0, 0.00946044760669757)
  (10.0, 0.009443395032150935)
  (11.0, 0.009440449265943375)
  (12.0, 0.009440007961650159)
  (13.0, 0.009439961974365385)
  (14.0, 0.00943995715941826)
  (15.0, 0.009439956142769676)
  (16.0, 0.009439956060091032)
  (17.0, 0.009439956025595712)
};
\addlegendentry{{}{TR-LBFGS-B0}}

\addplot+ coordinates {
  (1.0, 1.9453781663584642)
  (2.0, 0.011084656586685985)
  (3.0, 0.009440421041659713)
  (4.0, 0.009439956179903538)
  (5.0, 0.009439956025906892)
};
\addlegendentry{{}{LMTR-B0}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-errors.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none},
  ylabel = {},
  xlabel = {index},
  title = {errors},
  % scaled y ticks = false,
  % y tick label style={/pgf/number format/fixed},
  % height = {50mm},
  % width = {50mm},
  % xticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  % yticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  tick label style={font=\tiny},
  title style={font=\scriptsize},
  label style={font=\tiny},
  legend style={font=\tiny},
  scaled x ticks = false,
  scaled y ticks = false,
  y tick label style={/pgf/number format/fixed},
  height = {50mm},
  % width = {50mm},
  xticklabel style = {font=\tiny},
  yticklabel style = {font=\tiny},
]

\addplot+[
  mark = {none},
  draw opacity = 0.5,
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.0016451897388578551)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.006176756029899644)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.03040571913480372)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 0.02453516668672262)
  (73.0, 0.014701547537369963)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.010388566156687706)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.010169459794277413)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.009903642357534492)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, 0.006715657053184776)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.005091378973306471)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0}}

\addplot+[
  mark = {none},
  draw opacity = 0.5,
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.001648563971928807)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.006177174663546725)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.03040575240043264)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 0.02453185779934275)
  (73.0, 0.014700174614210137)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.010385560508422764)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.010171037716706133)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.009904171862365141)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, 0.00671634402330179)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.0050919608856807574)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0}}

\addplot+[
  mark = {none},
  draw opacity = 0.5,
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.0016422875121417935)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.006181935737721078)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.030404265099537864)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 0.024533293024997294)
  (73.0, 0.014703165786403627)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.010393879251049287)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.01017168885404729)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.009902804972554469)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, 0.006713834688867992)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.005092576257961889)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{LMTR-B0}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-solution.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none},
  ylabel = {},
  xlabel = {index},
  title = {solution},
  % ycomb
  % scaled y ticks = false,
  % height = {50mm},
  % width = {50mm},
  % xticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  % yticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  tick label style={font=\tiny},
  title style={font=\scriptsize},
  label style={font=\tiny},
  legend style={font=\tiny},
  scaled x ticks = false,
  scaled y ticks = false,
  y tick label style={/pgf/number format/fixed},
  height = {50mm},
  % width = {50mm},
  xticklabel style = {font=\tiny},
  yticklabel style = {font=\tiny},
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 1.0)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -1.0)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -1.0)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -1.0)
  (73.0, 1.0)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 1.0)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -1.0)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 1.0)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -1.0)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -1.0)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{exact}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-LMTR-B0-1.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none},
  ylabel = {},
  xlabel = {index},
  % ycomb,
  % scaled y ticks = false,
  % y tick label style={/pgf/number format/fixed},
  % height = {50mm},
  % width = {50mm},
  % xticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  % yticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  tick label style={font=\tiny},
  title style={font=\scriptsize},
  label style={font=\tiny},
  legend style={font=\tiny},
  scaled x ticks = false,
  scaled y ticks = false,
  y tick label style={/pgf/number format/fixed},
  height = {50mm},
  % width = {50mm},
  xticklabel style = {font=\tiny},
  yticklabel style = {font=\tiny},
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.9716904741848762)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.9737085076265051)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.9764860794789945)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -1.0)
  (73.0, 1.0)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.918427893829357)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.9466817821783687)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.9895867086982687)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.9778951480757943)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.9955971901796671)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{LMTR-B0, iter 1, Δ = 1.0e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-LMTR-B0-2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none},
  ylabel = {},
  xlabel = {index},
  % ycomb,
  % scaled y ticks = false,
  % y tick label style={/pgf/number format/fixed},
  % height = {50mm},
  % width = {50mm},
  % xticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  % yticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  tick label style={font=\tiny},
  title style={font=\scriptsize},
  label style={font=\tiny},
  legend style={font=\tiny},
  scaled x ticks = false,
  scaled y ticks = false,
  y tick label style={/pgf/number format/fixed},
  height = {50mm},
  % width = {50mm},
  xticklabel style = {font=\tiny},
  yticklabel style = {font=\tiny},
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.029260931269295742)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.01987873009146579)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.006568789826396415)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.02420690371691303)
  (73.0, 0.01460299324801606)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.06994283906457932)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.04253061695377036)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.02001347071957149)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.02831588960814324)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.009629449832507686)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{LMTR-B0, iter 2, Δ = 3.0e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-LMTR-B0-3.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none},
  ylabel = {},
  xlabel = {index},
  % ycomb,
  % scaled y ticks = false,
  % y tick label style={/pgf/number format/fixed},
  % height = {50mm},
  % width = {50mm},
  % xticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  % yticklabel style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
  tick label style={font=\tiny},
  title style={font=\scriptsize},
  label style={font=\tiny},
  legend style={font=\tiny},
  scaled x ticks = false,
  scaled y ticks = false,
  y tick label style={
    /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=3,
    /tikz/.cd},
  height = {50mm},
  % width = {50mm},
  xticklabel style = {font=\tiny},
  yticklabel style = {font=\tiny},
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.0006793493637846648)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.00022882484141173443)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.0003165933520784536)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.00032171143460257845)
  (73.0, 0.00010034432426064832)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0012178275059397947)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.000608952288337683)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.0002983483590490721)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.0004956753640266154)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.00012974802423570964)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{LMTR-B0, iter 3, Δ = 3.0e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-LMTR-B0-4.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 1.1532694185190095e-5)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -2.001702896325952e-6)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 4.961400057457155e-6)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -4.677873481684358e-6)
  (73.0, -1.7178587308208648e-7)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 1.756034907463011e-5)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -6.959725475930156e-6)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 4.277195665203237e-6)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -7.121640903884341e-6)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 4.315729977166782e-6)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{LMTR-B0, iter 4, Δ = 3.0e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-LMTR-B0-5.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 1.117292842023332e-6)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -1.5507027861794143e-7)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 4.6771980000137603e-7)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -4.413499075095473e-7)
  (73.0, -5.210973808011943e-8)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 1.645454947407643e-6)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -6.107730411430978e-7)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 4.024255613188643e-7)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -6.670020928911669e-7)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 4.573703002996865e-7)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{LMTR-B0, iter 5, Δ = 3.0e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-1.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.43966916597497235)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.41082212800037904)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.46882926262149077)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.458570984711291)
  (73.0, 0.4313868212405074)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.2626863723260863)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.4417695399414)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.3678525380372717)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.21991538845271374)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.3814714827231128)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 1, Δ = 1.0e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-10.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.00043664847278290786)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.0009309826943516564)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.00012607653705454247)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.00042368878991672076)
  (73.0, -0.0011168359885354029)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, -0.001357094516497459)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.0009682609856406232)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, -0.0015704780031531307)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.001105648186588315)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.00021259799028916504)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 10, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-11.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 8.337109577594148e-5)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.0004067184958420622)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.0001863370145001042)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.00027923423260767244)
  (73.0, -0.00037852342241895265)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0003272046818503238)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.0003172816890663066)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, -0.0006140788153989885)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.0005283003780696127)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.00017499723224090324)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 11, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-12.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 2.5558900218491942e-6)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.00010684007546579721)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -7.11133159528865e-5)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.00012704645648087265)
  (73.0, -3.6698577272842314e-5)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0003060652182914625)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -1.9735735026116252e-5)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, -7.324380715734158e-5)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.00017306342170342326)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -3.5287626998226074e-5)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 12, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-13.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 4.733448850213762e-6)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 2.23360840899689e-5)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -8.644361703669112e-6)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -5.040875630046848e-5)
  (73.0, 2.2734689047121392e-5)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 7.625420426915497e-5)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 1.9749796254964203e-5)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 3.813414655651215e-5)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -5.0226445875045655e-5)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 1.5129883857323279e-5)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 13, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-14.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 2.799545619991406e-6)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 1.23586494744643e-5)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 9.138413029630144e-7)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -2.857442005255173e-5)
  (73.0, 1.9672475877641205e-5)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 7.470747633409047e-6)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 9.901609659634936e-6)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 3.044860958101303e-5)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -2.2841129851070008e-5)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 1.5178416152838992e-5)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 14, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-15.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, -8.314853290336544e-7)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 3.82230271323003e-6)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 6.190473329503732e-7)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -5.012266902193474e-6)
  (73.0, 4.431634822665842e-6)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, -5.516829945428903e-6)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -9.89897758651992e-7)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 3.8537668567428796e-6)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -1.6665335231813572e-6)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 2.9162275507754742e-6)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 15, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-16.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, -1.5101570747244608e-6)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 3.9648097150957184e-6)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 3.457131964035298e-7)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -3.88114268079498e-6)
  (73.0, 3.532300596020832e-6)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, -4.300973132753683e-6)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -1.6354646201754974e-6)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 1.7225691322231285e-6)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -4.3914908220976656e-7)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 2.0050240883140447e-6)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 16, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-17.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, -3.0100352699236055e-7)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 5.63032438338773e-7)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 2.0315424453798414e-8)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -4.035597658269552e-7)
  (73.0, 3.8000739599475253e-7)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, -3.7806383179628256e-7)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -2.037406536814501e-7)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 2.6477083414633285e-8)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, 4.487451832346778e-8)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 1.6989549633805723e-7)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 17, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.4592021076405271)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.48396848157236744)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.5369902561595865)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.5349200221913882)
  (73.0, 0.52537402734955)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.41595687610414117)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.4830743333804265)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.4840306588555179)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.1209754388269354)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.5326434398145004)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 2, Δ = 1.4e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-3.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, -0.017222143773587106)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.021345943146041768)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.009799003655504457)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.013288112807459118)
  (73.0, 0.02976037009410515)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.08970346931311479)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, -0.002206615309716109)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.04678019740410222)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, -0.08600104007177045)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.06920583946613068)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 3, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-4.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, -0.04534476153234668)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.036650756169994914)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.002741724018905378)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.004514604962500224)
  (73.0, 0.045083079801593984)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.35557391836127844)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.19111254622049134)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, -0.013668682658774745)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.07878440818322352)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, -0.2548897872078787)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.12486854798580627)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 4, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-5.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.05720206132110839)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.028884043806605253)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.00138215866344793)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.009081351768605472)
  (73.0, 0.00763598752653305)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.5003749076530146)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.02436635235933593)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.04659386782627151)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.010451055004416787)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.02002755849428217)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 5, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-6.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.048424463040898647)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.011329457028211531)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.01876859823710575)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.0022576967513658897)
  (73.0, -0.004871192804634106)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.1298562701285746)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.0016344135139593208)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.03229837793667534)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.005685420105782546)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.035444062014047484)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 6, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-7.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.03244372315179689)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.003326172587743592)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.017012459903640975)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.00034134268960284153)
  (73.0, -0.007641735638749925)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.017746077713423514)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.0002012975718959087)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.016926109939765954)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.00452914430760909)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.026824040889949385)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 7, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-8.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.024342220374048873)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.0001615597937412172)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.013621655390576581)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.00026993829372834455)
  (73.0, -0.008384107161283572)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, -0.008003239041364574)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.0017402922281118949)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.008742290806009745)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.005026041988438923)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.01988622936551976)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 8, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LBFGS-B0-9.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.0024039609638631942)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.0011786936569792017)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.0011357366154232107)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.0003699575584603654)
  (73.0, -0.0021613889055280833)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, -0.005283577855818122)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.0015516854237517252)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, -0.0014414084661100723)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.0016946948922462735)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.0013031116379496055)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LBFGS-B0, iter 9, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-1.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.43966916597497235)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.41082212800037904)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.46882926262149077)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.458570984711291)
  (73.0, 0.4313868212405074)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.2626863723260863)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.4417695399414)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.3678525380372717)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.21991538845271374)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.3814714827231128)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 1, Δ = 1.0e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-10.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 4.265057234054126e-7)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 2.698274946699719e-6)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 2.9659652278635207e-7)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 4.438994241073857e-7)
  (73.0, 8.414384906618722e-7)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 1.7455165424173913e-7)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 2.49898125637138e-7)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 1.0942348382947387e-7)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -1.9918175797606352e-7)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -6.553872533565652e-8)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 10, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-11.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 2.9173338012000727e-7)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 1.7055720160641386e-6)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 1.2023738338307055e-7)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 2.253810957864033e-7)
  (73.0, 5.26261701327968e-7)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 7.492815401466402e-8)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 1.3273570109717525e-7)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 1.224768391150377e-7)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -1.2824283568413364e-7)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 3.634596756896258e-8)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 11, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.4614097626652706)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.48786212711929927)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.540922946925958)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.5390894885076372)
  (73.0, 0.5300355373419613)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.3566421263629828)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.42199846825507753)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.4860155491089483)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.48920739348110986)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, -0.21991538845271374)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.5390354794546842)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 2, Δ = 1.4e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-3.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.05627817660992085)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.07678554907231672)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.04549506752500787)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.05208339646429072)
  (73.0, 0.06329177790681795)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.32872310493804674)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.18315016019593278)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.061656486453093406)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.1046215501658525)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.1055131668382654)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 3, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-4.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.006012801629500686)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.012660439320472339)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.05407173508408358)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 0.02695637315873567)
  (73.0, -0.007741340317555245)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.29086170961804647)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.12436013845174654)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.004327592531429558)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.039171775552413024)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, -0.013038478313817103)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 4, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-5.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.03245290035074411)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, -0.007989774985349363)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, 0.03348230662684126)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 0.0021615873884464065)
  (73.0, 0.002117323974835994)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.011004621564914774)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -0.0006948766451192467)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.018743327079089322)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.00477721566143674)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.030658103970153228)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 5, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-6.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 0.006041254690377307)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.0018191999532209957)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.0016770623690278708)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.0037359627964110853)
  (73.0, -0.003920249218993588)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 0.0022247883255697154)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.0027089276729793665)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, -0.0031990195322151305)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.0005153171025864545)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.003055805606565931)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 6, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-7.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, -6.683539157670282e-5)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.0001935265079195947)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -9.379030853629011e-5)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -0.00010929016867877728)
  (73.0, -0.0002539242962247279)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 8.407708564550642e-5)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.00019009909490985688)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.00023179786277860437)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.0002621858584688219)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.00010667626101334982)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 7, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-8.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, -0.00015926520500797459)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 0.000236528624921295)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -0.00010177618757445384)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, -7.313405367415093e-5)
  (73.0, -0.00023841311188066427)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 7.005751558608608e-5)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, 0.0001805963361835028)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 0.0003462708654293767)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, -0.00031229819733802344)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 0.00011566537879881267)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 8, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}


==> figs/bpdn-steps-TR-LSR1-B0-9.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.0,1.0)}, anchor=north east, draw=none, font=\scriptsize},
  ylabel = {signal},
  xlabel = {index},
  ycomb
]

\addplot+[
  mark = {none}
] coordinates {
  (1.0, 0.0)
  (2.0, 0.0)
  (3.0, 0.0)
  (4.0, 0.0)
  (5.0, 0.0)
  (6.0, 0.0)
  (7.0, 0.0)
  (8.0, 0.0)
  (9.0, 0.0)
  (10.0, 0.0)
  (11.0, 0.0)
  (12.0, 0.0)
  (13.0, 0.0)
  (14.0, 0.0)
  (15.0, 0.0)
  (16.0, 0.0)
  (17.0, 0.0)
  (18.0, 0.0)
  (19.0, 0.0)
  (20.0, 0.0)
  (21.0, 0.0)
  (22.0, 0.0)
  (23.0, 0.0)
  (24.0, 0.0)
  (25.0, 0.0)
  (26.0, 0.0)
  (27.0, 6.801908933207201e-6)
  (28.0, 0.0)
  (29.0, 0.0)
  (30.0, 4.482116670778691e-5)
  (31.0, 0.0)
  (32.0, 0.0)
  (33.0, 0.0)
  (34.0, 0.0)
  (35.0, 0.0)
  (36.0, 0.0)
  (37.0, 0.0)
  (38.0, 0.0)
  (39.0, 0.0)
  (40.0, 0.0)
  (41.0, 0.0)
  (42.0, 0.0)
  (43.0, 0.0)
  (44.0, 0.0)
  (45.0, 0.0)
  (46.0, 0.0)
  (47.0, 0.0)
  (48.0, 0.0)
  (49.0, 0.0)
  (50.0, 0.0)
  (51.0, -2.8713235048716257e-5)
  (52.0, 0.0)
  (53.0, 0.0)
  (54.0, 0.0)
  (55.0, 0.0)
  (56.0, 0.0)
  (57.0, 0.0)
  (58.0, 0.0)
  (59.0, 0.0)
  (60.0, 0.0)
  (61.0, 0.0)
  (62.0, 0.0)
  (63.0, 0.0)
  (64.0, 0.0)
  (65.0, 0.0)
  (66.0, 0.0)
  (67.0, 0.0)
  (68.0, 0.0)
  (69.0, 0.0)
  (70.0, 0.0)
  (71.0, 0.0)
  (72.0, 8.685568654076548e-6)
  (73.0, 2.3172579410868366e-5)
  (74.0, 0.0)
  (75.0, 0.0)
  (76.0, 0.0)
  (77.0, 0.0)
  (78.0, 0.0)
  (79.0, 0.0)
  (80.0, 0.0)
  (81.0, 0.0)
  (82.0, 0.0)
  (83.0, 0.0)
  (84.0, 0.0)
  (85.0, 7.73880865945209e-7)
  (86.0, 0.0)
  (87.0, 0.0)
  (88.0, 0.0)
  (89.0, 0.0)
  (90.0, 0.0)
  (91.0, 0.0)
  (92.0, 0.0)
  (93.0, 0.0)
  (94.0, 0.0)
  (95.0, 0.0)
  (96.0, 0.0)
  (97.0, 0.0)
  (98.0, 0.0)
  (99.0, 0.0)
  (100.0, 0.0)
  (101.0, 0.0)
  (102.0, 0.0)
  (103.0, 0.0)
  (104.0, 0.0)
  (105.0, 0.0)
  (106.0, 0.0)
  (107.0, 0.0)
  (108.0, 0.0)
  (109.0, 0.0)
  (110.0, 0.0)
  (111.0, 0.0)
  (112.0, 0.0)
  (113.0, 0.0)
  (114.0, 0.0)
  (115.0, 0.0)
  (116.0, 0.0)
  (117.0, 0.0)
  (118.0, 0.0)
  (119.0, 0.0)
  (120.0, 0.0)
  (121.0, 0.0)
  (122.0, 0.0)
  (123.0, 0.0)
  (124.0, 0.0)
  (125.0, 0.0)
  (126.0, 0.0)
  (127.0, 0.0)
  (128.0, 0.0)
  (129.0, 0.0)
  (130.0, 0.0)
  (131.0, 0.0)
  (132.0, 0.0)
  (133.0, 0.0)
  (134.0, 0.0)
  (135.0, 0.0)
  (136.0, 0.0)
  (137.0, 0.0)
  (138.0, 0.0)
  (139.0, 0.0)
  (140.0, 0.0)
  (141.0, 0.0)
  (142.0, 0.0)
  (143.0, 0.0)
  (144.0, 0.0)
  (145.0, 0.0)
  (146.0, 0.0)
  (147.0, 0.0)
  (148.0, 0.0)
  (149.0, 0.0)
  (150.0, 0.0)
  (151.0, 0.0)
  (152.0, 0.0)
  (153.0, 0.0)
  (154.0, 0.0)
  (155.0, 0.0)
  (156.0, 0.0)
  (157.0, 0.0)
  (158.0, 0.0)
  (159.0, 0.0)
  (160.0, 0.0)
  (161.0, 0.0)
  (162.0, 0.0)
  (163.0, 0.0)
  (164.0, 0.0)
  (165.0, 0.0)
  (166.0, 0.0)
  (167.0, 0.0)
  (168.0, 0.0)
  (169.0, 0.0)
  (170.0, 0.0)
  (171.0, 0.0)
  (172.0, 0.0)
  (173.0, 0.0)
  (174.0, 0.0)
  (175.0, 0.0)
  (176.0, 0.0)
  (177.0, 0.0)
  (178.0, 0.0)
  (179.0, 0.0)
  (180.0, 0.0)
  (181.0, 0.0)
  (182.0, 0.0)
  (183.0, 0.0)
  (184.0, 0.0)
  (185.0, 0.0)
  (186.0, -2.0397333958532826e-5)
  (187.0, 0.0)
  (188.0, 0.0)
  (189.0, 0.0)
  (190.0, 0.0)
  (191.0, 0.0)
  (192.0, 0.0)
  (193.0, 0.0)
  (194.0, 0.0)
  (195.0, 0.0)
  (196.0, 0.0)
  (197.0, 0.0)
  (198.0, 0.0)
  (199.0, 0.0)
  (200.0, 0.0)
  (201.0, 0.0)
  (202.0, 0.0)
  (203.0, 0.0)
  (204.0, 0.0)
  (205.0, 0.0)
  (206.0, 0.0)
  (207.0, 0.0)
  (208.0, 0.0)
  (209.0, 0.0)
  (210.0, 0.0)
  (211.0, 0.0)
  (212.0, 0.0)
  (213.0, 0.0)
  (214.0, 0.0)
  (215.0, 0.0)
  (216.0, 0.0)
  (217.0, 0.0)
  (218.0, 0.0)
  (219.0, 0.0)
  (220.0, 0.0)
  (221.0, 0.0)
  (222.0, 0.0)
  (223.0, 0.0)
  (224.0, 0.0)
  (225.0, 0.0)
  (226.0, 0.0)
  (227.0, 0.0)
  (228.0, 0.0)
  (229.0, 0.0)
  (230.0, 0.0)
  (231.0, 0.0)
  (232.0, 0.0)
  (233.0, 0.0)
  (234.0, 0.0)
  (235.0, 0.0)
  (236.0, 0.0)
  (237.0, 0.0)
  (238.0, 0.0)
  (239.0, 0.0)
  (240.0, 0.0)
  (241.0, 0.0)
  (242.0, 0.0)
  (243.0, 0.0)
  (244.0, 0.0)
  (245.0, 0.0)
  (246.0, 0.0)
  (247.0, 0.0)
  (248.0, 0.0)
  (249.0, 0.0)
  (250.0, 0.0)
  (251.0, 0.0)
  (252.0, 0.0)
  (253.0, 0.0)
  (254.0, 0.0)
  (255.0, 0.0)
  (256.0, 0.0)
  (257.0, 0.0)
  (258.0, 0.0)
  (259.0, 0.0)
  (260.0, 0.0)
  (261.0, 0.0)
  (262.0, 0.0)
  (263.0, 0.0)
  (264.0, 0.0)
  (265.0, 0.0)
  (266.0, 0.0)
  (267.0, 0.0)
  (268.0, 0.0)
  (269.0, 0.0)
  (270.0, 0.0)
  (271.0, 0.0)
  (272.0, 0.0)
  (273.0, 0.0)
  (274.0, 0.0)
  (275.0, 0.0)
  (276.0, 0.0)
  (277.0, 0.0)
  (278.0, 0.0)
  (279.0, 0.0)
  (280.0, 0.0)
  (281.0, 0.0)
  (282.0, 0.0)
  (283.0, 0.0)
  (284.0, 0.0)
  (285.0, 0.0)
  (286.0, 0.0)
  (287.0, 0.0)
  (288.0, 0.0)
  (289.0, 0.0)
  (290.0, 0.0)
  (291.0, 0.0)
  (292.0, 0.0)
  (293.0, 0.0)
  (294.0, 0.0)
  (295.0, 0.0)
  (296.0, 0.0)
  (297.0, 0.0)
  (298.0, 0.0)
  (299.0, 0.0)
  (300.0, 0.0)
  (301.0, 0.0)
  (302.0, 0.0)
  (303.0, 0.0)
  (304.0, 0.0)
  (305.0, 0.0)
  (306.0, 0.0)
  (307.0, 0.0)
  (308.0, 0.0)
  (309.0, 0.0)
  (310.0, 0.0)
  (311.0, 0.0)
  (312.0, 0.0)
  (313.0, 0.0)
  (314.0, 0.0)
  (315.0, 0.0)
  (316.0, 0.0)
  (317.0, 0.0)
  (318.0, 0.0)
  (319.0, 0.0)
  (320.0, 0.0)
  (321.0, 0.0)
  (322.0, 0.0)
  (323.0, 0.0)
  (324.0, 0.0)
  (325.0, 0.0)
  (326.0, 0.0)
  (327.0, 0.0)
  (328.0, 0.0)
  (329.0, 0.0)
  (330.0, 0.0)
  (331.0, 0.0)
  (332.0, 0.0)
  (333.0, 0.0)
  (334.0, 0.0)
  (335.0, 0.0)
  (336.0, 1.1988624097236666e-5)
  (337.0, 0.0)
  (338.0, 0.0)
  (339.0, 0.0)
  (340.0, 0.0)
  (341.0, 0.0)
  (342.0, 0.0)
  (343.0, 0.0)
  (344.0, 0.0)
  (345.0, 0.0)
  (346.0, 0.0)
  (347.0, 0.0)
  (348.0, 0.0)
  (349.0, 0.0)
  (350.0, 0.0)
  (351.0, 0.0)
  (352.0, 0.0)
  (353.0, 0.0)
  (354.0, 0.0)
  (355.0, 0.0)
  (356.0, 0.0)
  (357.0, 0.0)
  (358.0, 0.0)
  (359.0, 0.0)
  (360.0, 0.0)
  (361.0, 0.0)
  (362.0, 0.0)
  (363.0, 0.0)
  (364.0, 0.0)
  (365.0, 0.0)
  (366.0, 0.0)
  (367.0, 0.0)
  (368.0, 0.0)
  (369.0, 0.0)
  (370.0, 0.0)
  (371.0, 0.0)
  (372.0, 0.0)
  (373.0, 0.0)
  (374.0, 0.0)
  (375.0, 0.0)
  (376.0, 0.0)
  (377.0, 0.0)
  (378.0, 0.0)
  (379.0, 0.0)
  (380.0, 0.0)
  (381.0, 0.0)
  (382.0, 0.0)
  (383.0, 0.0)
  (384.0, 0.0)
  (385.0, 0.0)
  (386.0, 0.0)
  (387.0, 0.0)
  (388.0, 4.816185050326993e-6)
  (389.0, 0.0)
  (390.0, 0.0)
  (391.0, 0.0)
  (392.0, 0.0)
  (393.0, 0.0)
  (394.0, 0.0)
  (395.0, 0.0)
  (396.0, 0.0)
  (397.0, 0.0)
  (398.0, 0.0)
  (399.0, 0.0)
  (400.0, 0.0)
  (401.0, 0.0)
  (402.0, 0.0)
  (403.0, 0.0)
  (404.0, 0.0)
  (405.0, 0.0)
  (406.0, 0.0)
  (407.0, 0.0)
  (408.0, 0.0)
  (409.0, 0.0)
  (410.0, 0.0)
  (411.0, 0.0)
  (412.0, 0.0)
  (413.0, 0.0)
  (414.0, 0.0)
  (415.0, 0.0)
  (416.0, 0.0)
  (417.0, 0.0)
  (418.0, 0.0)
  (419.0, 0.0)
  (420.0, 0.0)
  (421.0, 0.0)
  (422.0, 0.0)
  (423.0, 0.0)
  (424.0, 0.0)
  (425.0, 0.0)
  (426.0, 0.0)
  (427.0, 0.0)
  (428.0, 0.0)
  (429.0, 0.0)
  (430.0, 0.0)
  (431.0, 0.0)
  (432.0, 0.0)
  (433.0, 0.0)
  (434.0, 3.1042678767079224e-5)
  (435.0, 0.0)
  (436.0, 0.0)
  (437.0, 0.0)
  (438.0, 0.0)
  (439.0, 0.0)
  (440.0, 0.0)
  (441.0, 0.0)
  (442.0, 0.0)
  (443.0, 0.0)
  (444.0, 0.0)
  (445.0, 0.0)
  (446.0, 0.0)
  (447.0, 0.0)
  (448.0, 0.0)
  (449.0, 0.0)
  (450.0, 0.0)
  (451.0, 0.0)
  (452.0, 0.0)
  (453.0, 0.0)
  (454.0, 0.0)
  (455.0, 0.0)
  (456.0, 0.0)
  (457.0, 0.0)
  (458.0, 0.0)
  (459.0, 0.0)
  (460.0, 0.0)
  (461.0, 0.0)
  (462.0, 0.0)
  (463.0, 0.0)
  (464.0, 0.0)
  (465.0, 0.0)
  (466.0, 0.0)
  (467.0, 0.0)
  (468.0, 0.0)
  (469.0, 0.0)
  (470.0, 0.0)
  (471.0, 0.0)
  (472.0, 0.0)
  (473.0, 0.0)
  (474.0, 0.0)
  (475.0, 0.0)
  (476.0, 0.0)
  (477.0, 0.0)
  (478.0, 0.0)
  (479.0, 0.0)
  (480.0, 0.0)
  (481.0, 0.0)
  (482.0, 0.0)
  (483.0, 0.0)
  (484.0, 0.0)
  (485.0, 0.0)
  (486.0, 0.0)
  (487.0, 0.0)
  (488.0, 0.0)
  (489.0, 0.0)
  (490.0, 0.0)
  (491.0, 0.0)
  (492.0, 0.0)
  (493.0, 0.0)
  (494.0, 0.0)
  (495.0, 0.0)
  (496.0, 0.0)
  (497.0, 0.0)
  (498.0, 0.0)
  (499.0, 0.0)
  (500.0, 0.0)
  (501.0, 0.0)
  (502.0, 0.0)
  (503.0, 0.0)
  (504.0, 0.0)
  (505.0, 0.0)
  (506.0, 0.0)
  (507.0, 0.0)
  (508.0, 0.0)
  (509.0, 0.0)
  (510.0, 0.0)
  (511.0, 0.0)
  (512.0, 0.0)
};
\addlegendentry{{}{TR-LSR1-B0, iter 9, Δ = 1.6e+00}}

\end{axis}
\end{tikzpicture}

